The persistent Laplacian of non-branching complexes

Non-branching matrices are real matrices with entries in $\{-1,0,1\}$, where each row contains at most two non-zero entries. Such matrices naturally arise in the study of Laplacians of pseudomanifolds and cubical complexes. We show that a basis for the kernel of a non-branching matrix can be computed in near-linear time. Especially, the basis has the special property that the supports of all the column vectors in it are disjoint with each other. Building on this result, we show that the up persistent Laplacian can be computed in near-linear time for a pair of such spaces and its eigenvalues can be more efficiently computed via computing singular values. In addition to that, we analyze the arithmetic operations of up persistent Laplacian with respect to a non-branching filtration. Furthermore, we show that the up persistent Laplacian of $q$-non-branching simplicial complexes can be represented as the Laplacian of an associated hypergraph, thus providing a higher-dimensional generalization of the Kron reduction, as well as a Cheeger-type inequality. Finally, we highlight the efficiency of our method on image data.

==> fig_2_cube_file.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
  
    \draw[thick] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
    \fill[yellow!40] (0,0) rectangle (2,2);
    
    \fill (0, 0) circle (2pt);  
    \fill (2, 0) circle (2pt);  
    \fill (2, 2) circle (2pt); 
    \fill (0, 2) circle (2pt);  

    \node[below left] at (0, 0) {$(m, n)$};
    \node[below right] at (2, 0) {$(m+1, n)$};
    \node at (2.4, 2.4) {$(m+1, n+1)$};
    \node at (-0.3, 2.4) {$(m, n+1)$};

    \node at (1, 1) {\Huge $I$};
    
    
\end{tikzpicture}
    \caption{A $2$-cube $I$}
    \label{fig_2_cube}
\end{figure}

==> fig_bdry_opr_ex_file.tex <==
\begin{figure}[H]
  \centering
  \begin{subfigure}[b]{0.2\textwidth}
\begin{tikzpicture}
    % Define the length of the side of the triangle
    \def\side{1.}

    % Fill the equilateral triangle centered at (0,0)
    % Use \fill instead of \filldraw to avoid drawing the edge between 1 and 2
    %\fill[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;
    
    % Draw the edges between the other two pairs of vertices
    %\draw (-\side, -\side) -- (\side, -\side); % Edge between vertices 2 and 3
   % \draw (\side, -\side) -- (\side, \side);  % Edge between vertices 3 and 1
   % \draw (\side, \side) -- (-\side, \side);
   % \draw (-\side, \side) -- (-\side, -\side);
   
    \filldraw[fill=white] (-\side, -\side) -- (\side, -\side) -- (\side, \side) -- (-\side, \side) -- (-\side, -\side) -- cycle;
    %\draw (-\side, -\side) -- (\side, \side);

    % Connect the center with all three vertices
    %\draw (0,0) -- (90: \side);
    
    % Fill the vertices with yellow circles (2pt)
    \fill (-\side, \side) circle (2pt);  % Vertex 1
    \fill (-\side, -\side) circle (2pt); % Vertex 2
    \fill (\side, \side) circle (2pt); % Vertex 3
    \fill (\side, -\side) circle (2pt);  % Vertex 4

    % Label the vertices and the center
    \node at (-\side, \side) [above left] {1};
    \node at (-\side, -\side) [below left] {2};
    \node at (\side, \side) [above right] {3};
    \node at (\side, -\side) [below right] {4};
\end{tikzpicture}
\caption{$\KK$.}
\end{subfigure}%
\quad
 \begin{subfigure}[b]{0.2\textwidth}
\begin{tikzpicture}
    % Define the length of the side of the triangle
    \def\side{1.}

    % Fill the equilateral triangle centered at (0,0)
    % Use \fill instead of \filldraw to avoid drawing the edge between 1 and 2
    %\fill[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;
    
    % Draw the edges between the other two pairs of vertices
    %\draw (-\side, -\side) -- (\side, -\side); % Edge between vertices 2 and 3
   % \draw (\side, -\side) -- (\side, \side);  % Edge between vertices 3 and 1
   % \draw (\side, \side) -- (-\side, \side);
   % \draw (-\side, \side) -- (-\side, -\side);
   
    \filldraw[fill=yellow!40] (-\side, -\side) -- (\side, -\side) -- (\side, \side) -- (-\side, \side) -- (-\side, -\side) -- cycle;
    \draw (-\side, -\side) -- (\side, \side);

    % Connect the center with all three vertices
    %\draw (0,0) -- (90: \side);
    
    % Fill the vertices with yellow circles (2pt)
    \fill (-\side, \side) circle (2pt);  % Vertex 1
    \fill (-\side, -\side) circle (2pt); % Vertex 2
    \fill (\side, \side) circle (2pt); % Vertex 3
    \fill (\side, -\side) circle (2pt);  % Vertex 4

    % Label the vertices and the center
    \node at (-\side, \side) [above left] {1};
    \node at (-\side, -\side) [below left] {2};
    \node at (\side, \side) [above right] {3};
    \node at (\side, -\side) [below right] {4};
\end{tikzpicture}
\caption{$\LL$.}
\end{subfigure}%
\caption{The matrix $\Delta_{1, \text{up}}^{\KK, \LL}$ associated to these two complexes is dense.}
\label{fig:dense_example}
\end{figure}

==> fig_cubical_cmplexes_file.tex <==
\begin{figure}[H]
  \centering
  \begin{subfigure}[b]{0.3\textwidth}
\begin{tikzpicture}
    \fill[red!50] (0,1) rectangle (1,2);
        \fill[red!50] (1,1) rectangle (2,2);
        \fill[red!50] (0,0) rectangle (1,1);
        \fill[red!50] (1,0) rectangle (2,1);
    % Draw the grid
    \draw[step=1cm, gray, very thin] (0,0) grid (2,2);
    
    % Draw the vertices
    \foreach \x in {0,1,2} {
        \foreach \y in {0,1,2} {
            \node[fill=black, circle, inner sep=1pt] at (\x,\y) {};
        }
    }
    % Label the vertices
    \node[anchor=south east] at (0,0) {7};
    \node[anchor=south west] at (1.65,0) {9};
    \node[anchor=north east] at (0.05,2.5) {1};
    \node[anchor=north west] at (1.65,2.5) {3};
    \node[anchor=north] at (0.85,2.5) {2};
    \node[anchor=south] at (0.85,0) {8};
    \node[anchor=west] at (1.65,1.3) {6};
    \node[anchor=east] at (0.05,1.3) {4};
    \node[anchor=center] at (0.85,1.3) {5};
\end{tikzpicture}
%%%  \end{adjustbox}    
\caption{$\LL$.}%
\end{subfigure}%
   \quad
   \begin{subfigure}[b]{0.3\textwidth}
   \begin{tikzpicture}
        % Draw and fill the grid squares, except the bottom right one
        % \fill[red!50] (0,1) rectangle (1,2);
        % \fill[red!50] (1,1) rectangle (2,2);
        % \fill[yellow!50] (0,0) rectangle (1,1);
        % \fill[blue!50] (1,0) rectangle(2,1);
        % Bottom right square (1,0) to (2,1) is left empty

        % Draw the grid lines, excluding the edges HI and EI
        % Left vertical grid lines
        \draw[gray, very thin] (0,0) -- (0,2);
        \draw[gray, very thin] (1,0) -- (1,1);
        
        % Right vertical grid line, excluding edge EI
        \draw[gray, very thin] (2,1) -- (2,2);
        
        % Bottom horizontal grid lines
        \draw[gray, very thin] (0,0) -- (1,0);
        \draw[gray, very thin] (1,1) -- (2,1);
        \draw[gray, very thin] (0,1) -- (1,1);
        % \draw[gray, very thin] (1,1) -- (1,2);
        \draw[gray, very thin] (1,2) -- (2,2);

        \draw[gray, very thin] (1,0) -- (2,0);
        \draw[gray, very thin] (2,0) -- (2,1);
        
        % Top horizontal grid lines, excluding edge HI
        \draw[gray, very thin] (0,2) -- (1,2);
        
        % Draw the vertices, excluding the bottom right vertex (2,0)
        \foreach \x in {0,1,2} {
            \foreach \y in {0,1,2} {
                \ifnum\x=2\relax
                    \ifnum\y=0\relax
                        % Skip the vertex (2,0)
                    \else
                        \node[fill=black, circle, inner sep=1pt] at (\x,\y) {};
                    \fi
                \else
                    \node[fill=black, circle, inner sep=1pt] at (\x,\y) {};
                \fi
            }
        }
        
       % Label the vertices
        \node[anchor=south east] at (0,0) {7};
    % \node[anchor=south west] at (1.65,0) {9};
    \node[anchor=north east] at (0.05,2.5) {1};
    \node[anchor=north west] at (1.65,2.5) {3};
    \node[anchor=north] at (0.85,2.5) {2};
    \node[anchor=south] at (0.85,0) {8};
    \node[anchor=west] at (1.65,1.3) {6};
    \node[anchor=east] at (0.05,1.3) {4};
    \node[anchor=center] at (0.85,1.3) {5};
    \node[anchor=south west] at (1.65,0) {9};
    \node[fill=black, circle, inner sep=1pt] at (2,0) {};
    \end{tikzpicture}
    \caption{$\KK$.}
\end{subfigure}%

\caption{The cubical complexes $\KK \hookrightarrow \LL$ associated with Example \ref{ex_cub_1}.}
\label{fig_cubical_cmplexes}
\end{figure}

==> fig_exmple.tex <==
\begin{figure}[H]
  %\centering
    \begin{tikzpicture}[
       decoration = {markings,
                     mark=at position .5 with {\arrow{Stealth[length=2mm]}}},
       dot/.style = {circle, fill, inner sep=1.6pt, node contents={},
                     label=#1},
every edge/.style = {draw, postaction=decorate}
                        ]
    % Define the length of the side of the triangle
    \def\side{2.251666}

    % Draw the equilateral triangle centered at (0,0)
    %\filldraw[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;

    %\draw (0, 0) -- (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- cycle;
    %\filldraw[fill=yellow!40] (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    %\filldraw[fill=yellow!40] (\side, 0) -- (2 * \side, 0) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    %\filldraw[fill=yellow!40] (\side * 2, 0) -- (5/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    %\filldraw[fill=yellow!40] (5/2 * \side,  \side * 0.8660254) -- (2 * \side, -0) -- (3 * \side, -0) -- cycle;
    

    % Connect the center with all three vertices
    %\draw (0,0) -- (90: \side);
    %\draw (0,0) -- (210: \side);
    %\draw (0,0) -- (330: \side);

    %\draw (0, -1/2) -- (3, 4);

    % Label the vertices and the center
    \node (1) at (1/2 * \side,  \side * 0.8) [dot=$1$];
    \node (2) at (3/2 * \side,  \side * 0.8) [dot=$2$];
    \node (6) at (5/2 * \side,  \side * 0.8) [dot=$6$];
    \node (3) at (0, -0.3) [dot=$3$];
    \node (5) at (\side, -0.3) [dot=$5$];
    \node (7) at (2 * \side, -0.3) [dot=$7$];
    \node (4) at (2 * \side, 0.45 * \side) [dot=$4$];
    %\node at (3 * \side, -0.3) {1};
    %\node at (-0.2,0) [below right] {4}; % You can adjust the position of this label


    % Optionally, mark the center
    %\fill (0, 0) circle (2pt);  % Vertex 4
    %\fill (1/2 * \side, \side * 0.8660254) circle (2pt); % Vertex 1
    %\fill (3/2 * \side, \side * 0.8660254) circle (2pt);
    %\fill (5/2 * \side, \side * 0.8660254) circle (2pt);
    %\fill (\side, 0) circle (2pt);
    %\fill (2 * \side, 0) circle (2pt);
    %\fill (2 * \side, 0.57735 * \side) circle (2pt);
    %\fill (3 * \side, -0) circle (2pt);

    \path (1) edge (3);
    \path (3) edge (5);
    \path (5) edge (1);
    
    \path (4) edge (2);
    \path (4) edge (6);
    \path (4) edge (7);
    
\end{tikzpicture}
\caption{The directed graph $G$  associated to the incidence matrix $D^T$ in \cref{ex:LemmaU}.}
\label{fig_example}
\end{figure}

==> fig_hg_ex_1_file.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}
    \def\side{1.1}
    
    \begin{scope}[fill opacity=0.7]
    \filldraw[fill=yellow!40] (0,0) ellipse [x radius=2*\side, y radius=1.5*\side];

    \filldraw[fill=red!40] (0,-1.5*\side) ellipse [x radius=2*\side, y radius=1.5*\side];
    \end{scope}

   % \node (143) at (-0.5*\side, -1.3*\side) {};

    \fill (-0.5*\side, -0.8*\side) circle (2pt) node [above left] {$[24]+$}; 

    \fill (0.5*\side, -0.8*\side) circle (2pt) node [above right] {$[34]-$}; 

    \fill (-0.5*\side, -0.8*\side) circle (2pt) node [below left] {$[24]-$}; 

    \fill (0.5*\side, -0.8*\side) circle (2pt) node [below right] {$[34]+$}; 

    \fill (0.5*\side, 0.8*\side) circle (2pt) node [below right] {$[13]-$};

    \fill (-0.5*\side, 0.8*\side) circle (2pt) node [below left] {$[12]+$};

    \fill (0, -1.8*\side) circle (2pt) node [below] {$[23]+$};
\end{tikzpicture}
\caption{The weighted oriented hypergraph $\widetilde{\KK}$,
each vertex has weight $1$, 
the yellow hyperedge has weight $1/2$, 
and the red hyperedge has weight $1$.
The Laplacian $\Delta_0^{\widetilde{\KK}}$ is equal to the up persistent Laplacian $\Delta_{1, \mathrm{up}}^{\KK, \LL}$ with respect to $\KK\hookrightarrow \LL$ associated with Figure \ref{fig_simplicial_cmplexes}.}
\label{fig_hg_ex_1}
\end{figure}

==> fig_hyp_grph_1_file.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
    \node (v12) at (1.5,3.5) {};
    \node (v23) at (3.5, 3.5) {};
    \node (v41) at (0, 3) {};
    \node (v63) at (5,3) {};
    \node (v45) at (1.5,2.5) {};
    \node (v56) at (3.5,2.5) {};
    \node (v74) at (0,1.5) {};
    \node (v85) at (2.5,1.5) {};
    \node (v96) at (5,1.5) {};
    \node (v78) at (1.5,0.5) {};
    \node (v89) at (3.5,0.5) {};

    \begin{scope}[fill opacity=0.7]
     \filldraw[fill=yellow!40] (2.5, 3.1) ellipse [x radius=3.4, y radius=1.1];
    \filldraw[fill=red!40] (1.3, 1.5) ellipse [rotate=0, x radius=1.5, y radius=1.4];
     \filldraw[fill=blue!40] (3.7, 1.5) ellipse [rotate=0, x radius=1.5, y radius=1.4];
    \end{scope}
    
    \fill (v12) circle (0.1) node [above] {$[12]-$};
    \fill (v23) circle (0.1) node [above] {$[23]-$};
    \fill (v41) circle (0.1) node [above] {$[41]-$};
    \fill (v63) circle (0.1) node [above] {$[63]+$};
    \fill (v45) circle (0.1) node [above=0.2cm] {$[45]+$};
    \fill (v45) circle (0.1) node [below] {$[45]-$};
    \fill (v56) circle (0.1) node [above=0.2cm] {$[56]+$}; %below left
    \fill (v56) circle (0.1) node [below] {$[56]-$};
    \fill (v74) circle (0.1) node [below right] {$[74]-$};
    %\fill (v74) circle (0.1) node [right] {$-$};
    \fill (v85) circle (0.1) node [left=0.1cm] {$[85]+$};
    \fill (v85) circle (0.1) node [right=0.1cm] {$[85]-$};
    %\fill (v85) circle (0.1) node [left=0.2cm] {$+$};
    \fill (v96) circle (0.1) node [left] {$[96]+$};
    \fill (v78) circle (0.1) node [above] {$[78]+$};
    \fill (v89) circle (0.1) node [above] {$[89]+$};
    % \node at (0.2,2.8) {$e_1$};
    % \node at (2.3,3) {$e_2$};
    % \node at (3,0.8) {$e_3$};
    % \node at (0.1,0.7) {$e_4$};
\end{tikzpicture}
\caption{\footnotesize{The oriented hypergraph $\widetilde{\KK}$,
which contains three hyperedges $e_1, e_2, e_3$,
with $e_1=\{[12]-, [23]-, [41]-, [63]+, [45]+, [56]+\}$,
$e_2=\{[45]-, [74]-, [85]+, [78]+\}$,
and
$e_3=\{[56]-, [85]-, [96]+, [89]+\}$.
}}
\label{fig_hyp_grph_1}
\end{figure}

==> fig_mobius_file.tex <==
\begin{figure}[h]
  %\centering
  \begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
    % Define the length of the side of the triangle
    \def\side{2.251666}

    % Draw the equilateral triangle centered at (0,0)
    %\filldraw[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;

    \filldraw[fill=yellow!40] (0, 0) -- (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- cycle;
    \filldraw[fill=yellow!40] (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    \filldraw[fill=yellow!40] (\side, 0) -- (2 * \side, 0) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    \filldraw[fill=yellow!40] (\side * 2, 0) -- (5/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    \filldraw[fill=yellow!40] (5/2 * \side,  \side * 0.8660254) -- (2 * \side, -0) -- (3 * \side, -0) -- cycle;
    

    % Connect the center with all three vertices
    %\draw (0,0) -- (90: \side);
    %\draw (0,0) -- (210: \side);
    %\draw (0,0) -- (330: \side);

    %\draw (0, -1/2) -- (3, 4);

    % Label the vertices and the center
    \node at (1/2 * \side,  \side * 0.8 + 0.4) {1};
    \node at (3/2 * \side,  \side * 0.8 + 0.4) {2};
    \node at (5/2 * \side,  \side * 0.8 + 0.4) {3};
    \node at (0, -0.3) {3};
    \node at (\side, -0.3) {4};
    \node at (2 * \side, -0.3) {5};
    \node at (3 * \side, -0.3) {1};
    %\node at (-0.2,0) [below right] {4}; % You can adjust the position of this label


    % Optionally, mark the center
    \fill (0, 0) circle (2pt);  % Vertex 4
    \fill (1/2 * \side, \side * 0.8660254) circle (2pt); % Vertex 1
    \fill (3/2 * \side, \side * 0.8660254) circle (2pt);
    \fill (5/2 * \side, \side * 0.8660254) circle (2pt);
    \fill (\side, 0) circle (2pt);
    \fill (2 * \side, 0) circle (2pt);
    \fill (3 * \side, -0) circle (2pt);
\end{tikzpicture}
\caption{$\LL$.}%
\end{subfigure}
\qquad\qquad
\begin{subfigure}[b]{0.4\textwidth}
    \begin{tikzpicture}
    % Define the length of the side of the triangle
    \def\side{2.251666}

    % Draw the equilateral triangle centered at (0,0)
    %\filldraw[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;

    %\draw[draw=none,fill=white, fill opacity=1] (0, 0) -- (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- cycle;
    
    %\draw (\side, 0) -- (1/2 * \side, \side * 0.8660254) -- (\side * 3/2, \side * 1.732051 / 2) -- cycle;
    \draw (\side, 0) -- (2 * \side, 0);
    
    \draw (0, 0) -- (\side, 0);
   % \draw[white] (\side,0) -- (1/2 * \side, \side * 0.8660254);
    \draw (1/2 * \side, \side * 0.8660254) -- (3/2 * \side, \side * 0.8660254);
    
    \draw (\side * 3/2, \side * 1.732051 / 2) -- (5/2 * \side, \side * 0.8660254);
    \draw (2 * \side, -0) -- (3 * \side, -0);

    
    % Connect the center with all three vertices
    %\draw (0,0) -- (90: \side);
    %\draw (0,0) -- (210: \side);
    %\draw (0,0) -- (330: \side);

    %\draw (0, -1/2) -- (3, 4);

    % Label the vertices and the center
    \node at (1/2 * \side,  \side * 0.8 + 0.4) {1};
    \node at (3/2 * \side,  \side * 0.8 + 0.4) {2};
    \node at (5/2 * \side,  \side * 0.8 + 0.4) {3};
    \node at (0, -0.3) {3};
    \node at (\side, -0.3) {4};
    \node at (2 * \side, -0.3) {5};
    \node at (3 * \side, -0.3) {1};
    %\node at (-0.2,0) [below right] {4}; % You can adjust the position of this label


    % Optionally, mark the center
    \fill (0, 0) circle (2pt);  % Vertex 4
    \fill (1/2 * \side, \side * 0.8660254) circle (2pt); % Vertex 1
    \fill (3/2 * \side, \side * 0.8660254) circle (2pt);
    \fill (5/2 * \side, \side * 0.8660254) circle (2pt);
    \fill (\side, 0) circle (2pt);
    \fill (2 * \side, 0) circle (2pt);
    \fill (3 * \side, -0) circle (2pt);
\end{tikzpicture}
\caption{$\KK$.}%
  \end{subfigure}
\caption{Simplicial complexes $\KK\hookrightarrow \LL$ associated with Example \ref{ex_2}.}
\label{fig_mobius}
\end{figure}

==> fig_simplicial_cmplexes_file.tex <==
\begin{figure}[H]
  \centering
  \begin{subfigure}[b]{0.2\textwidth}
\begin{tikzpicture}
    % Define the length of the side of the triangle
    \def\side{1.3}
    % Draw the equilateral triangle centered at (0,0)
    \filldraw[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;
    % Connect the center with all three vertices
    \draw (0,0) -- (90: \side);
    \draw (0,0) -- (210: \side);
    \draw (0,0) -- (330: \side);

    % Label the vertices and the center
    \node at (90: \side + 0.3) {1};
    \node at (210: \side + 0.3) {2};
    \node at (330: \side + 0.3) {3};
    \node at (-0.2,0) [below right] {4}; % You can adjust the position of this label

    % Optionally, mark the center
    \fill (90: \side) circle (2pt);  % Vertex 1
    \fill (210: \side) circle (2pt); % Vertex 2
    \fill (330: \side) circle (2pt); % Vertex 3
    \fill (0,0) circle (2pt);        % Center 4
\end{tikzpicture}
\caption{$\LL$}%
\end{subfigure}%
\quad
\begin{subfigure}[b]{0.2\textwidth}
\begin{tikzpicture}
    % Define the length of the side of the triangle
    \def\side{1.3}

    % Fill the equilateral triangle centered at (0,0)
    % Use \fill instead of \filldraw to avoid drawing the edge between 1 and 2
    %\fill[fill=yellow!40] (90: \side) -- (210: \side) -- (330: \side) -- cycle;
    
    % Draw the edges between the other two pairs of vertices
    \draw (210: \side) -- (330: \side); % Edge between vertices 2 and 3
    \draw (330: \side) -- (90: \side);  % Edge between vertices 3 and 1
    \draw (90: \side) -- (210: \side);

    % Connect the center with all three vertices
    %\draw (0,0) -- (90: \side);
    \draw (0,0) -- (210: \side);
    \draw (0,0) -- (330: \side);

    % Fill the vertices with yellow circles (2pt)
    \fill (90: \side) circle (2pt);  % Vertex 1
    \fill (210: \side) circle (2pt); % Vertex 2
    \fill (330: \side) circle (2pt); % Vertex 3
    \fill (0,0) circle (2pt);        % Center 4

    % Label the vertices and the center
    \node at (90: \side + 0.3) {1};
    \node at (210: \side + 0.3) {2};
    \node at (330: \side + 0.3) {3};
    \node at (-0.2,0) [below right] {4};
\end{tikzpicture}
\caption{$\KK$.}
\end{subfigure}
\caption{The simplicial complexes $\KK\hookrightarrow \LL$ associated with Example \ref{ex_1}.}%
\label{fig_simplicial_cmplexes}
\end{figure}
